Strong hub cover pebbling number

In a graph $G$, we define a set of vertices to be a \emph{strong hub set} if for any two vertices in $G$, we can find a path between them whose internal vertices are all in this set. We define the \emph{strong hub cover pebbling number} of $G$, denoted by $h_s^*(G)$, to be the smallest $t$ such that for any initial configuration with $t$ pebbles on $G$, we can make some pebbling moves (a pebbling move consists of removing two pebbles from a vertex $v$ and adding one pebble to another vertex adjacent to $v$) so that there is a strong hub set with every vertex in it having a pebble. We determine the strong hub cover pebbling numbers of paths, stars, and books.

==> B6.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,757); %set diagram left start at 0, and has height of 757

%Straight Lines [id:da4763012173802965] 
\draw    (315.15,68.54) -- (277.23,158.26) ;
%Straight Lines [id:da6466390889252189] 
\draw    (244.39,113.4) -- (347.99,113.4) ;
%Straight Lines [id:da7219409964639456] 
\draw    (225.43,158.26) -- (366.95,68.54) ;
%Shape: Circle [id:dp21220829427286914] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290.69,113.4) .. controls (290.69,110.36) and (293.16,107.9) .. (296.19,107.9) .. controls (299.23,107.9) and (301.69,110.36) .. (301.69,113.4) .. controls (301.69,116.44) and (299.23,118.9) .. (296.19,118.9) .. controls (293.16,118.9) and (290.69,116.44) .. (290.69,113.4) -- cycle ;
%Shape: Circle [id:dp006333533092438559] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.89,113.4) .. controls (238.89,110.36) and (241.36,107.9) .. (244.39,107.9) .. controls (247.43,107.9) and (249.89,110.36) .. (249.89,113.4) .. controls (249.89,116.44) and (247.43,118.9) .. (244.39,118.9) .. controls (241.36,118.9) and (238.89,116.44) .. (238.89,113.4) -- cycle ;
%Shape: Circle [id:dp39744106065914653] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.93,158.26) .. controls (219.93,155.22) and (222.4,152.76) .. (225.43,152.76) .. controls (228.47,152.76) and (230.93,155.22) .. (230.93,158.26) .. controls (230.93,161.3) and (228.47,163.76) .. (225.43,163.76) .. controls (222.4,163.76) and (219.93,161.3) .. (219.93,158.26) -- cycle ;
%Shape: Circle [id:dp3501841114593869] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271.73,158.26) .. controls (271.73,155.22) and (274.2,152.76) .. (277.23,152.76) .. controls (280.27,152.76) and (282.73,155.22) .. (282.73,158.26) .. controls (282.73,161.3) and (280.27,163.76) .. (277.23,163.76) .. controls (274.2,163.76) and (271.73,161.3) .. (271.73,158.26) -- cycle ;
%Shape: Circle [id:dp759856249858588] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342.49,113.4) .. controls (342.49,110.36) and (344.96,107.9) .. (347.99,107.9) .. controls (351.03,107.9) and (353.49,110.36) .. (353.49,113.4) .. controls (353.49,116.44) and (351.03,118.9) .. (347.99,118.9) .. controls (344.96,118.9) and (342.49,116.44) .. (342.49,113.4) -- cycle ;
%Shape: Circle [id:dp18230436001169625] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (361.45,68.54) .. controls (361.45,65.5) and (363.92,63.04) .. (366.95,63.04) .. controls (369.99,63.04) and (372.45,65.5) .. (372.45,68.54) .. controls (372.45,71.58) and (369.99,74.04) .. (366.95,74.04) .. controls (363.92,74.04) and (361.45,71.58) .. (361.45,68.54) -- cycle ;
%Shape: Circle [id:dp7261659993284431] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (309.65,68.54) .. controls (309.65,65.5) and (312.12,63.04) .. (315.15,63.04) .. controls (318.19,63.04) and (320.65,65.5) .. (320.65,68.54) .. controls (320.65,71.58) and (318.19,74.04) .. (315.15,74.04) .. controls (312.12,74.04) and (309.65,71.58) .. (309.65,68.54) -- cycle ;
%Straight Lines [id:da6400334470528781] 
\draw    (315.15,138.54) -- (277.23,228.26) ;
%Straight Lines [id:da49645594477922816] 
\draw    (244.39,183.4) -- (347.99,183.4) ;
%Straight Lines [id:da9668009482823963] 
\draw    (225.43,228.26) -- (366.95,138.54) ;
%Shape: Circle [id:dp2806218635549351] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290.69,183.4) .. controls (290.69,180.36) and (293.16,177.9) .. (296.19,177.9) .. controls (299.23,177.9) and (301.69,180.36) .. (301.69,183.4) .. controls (301.69,186.44) and (299.23,188.9) .. (296.19,188.9) .. controls (293.16,188.9) and (290.69,186.44) .. (290.69,183.4) -- cycle ;
%Shape: Circle [id:dp2211901586436147] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.89,183.4) .. controls (238.89,180.36) and (241.36,177.9) .. (244.39,177.9) .. controls (247.43,177.9) and (249.89,180.36) .. (249.89,183.4) .. controls (249.89,186.44) and (247.43,188.9) .. (244.39,188.9) .. controls (241.36,188.9) and (238.89,186.44) .. (238.89,183.4) -- cycle ;
%Shape: Circle [id:dp045764858365599514] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.93,228.26) .. controls (219.93,225.22) and (222.4,222.76) .. (225.43,222.76) .. controls (228.47,222.76) and (230.93,225.22) .. (230.93,228.26) .. controls (230.93,231.3) and (228.47,233.76) .. (225.43,233.76) .. controls (222.4,233.76) and (219.93,231.3) .. (219.93,228.26) -- cycle ;
%Shape: Circle [id:dp6321743219139171] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271.73,228.26) .. controls (271.73,225.22) and (274.2,222.76) .. (277.23,222.76) .. controls (280.27,222.76) and (282.73,225.22) .. (282.73,228.26) .. controls (282.73,231.3) and (280.27,233.76) .. (277.23,233.76) .. controls (274.2,233.76) and (271.73,231.3) .. (271.73,228.26) -- cycle ;
%Shape: Circle [id:dp7933259464156072] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342.49,183.4) .. controls (342.49,180.36) and (344.96,177.9) .. (347.99,177.9) .. controls (351.03,177.9) and (353.49,180.36) .. (353.49,183.4) .. controls (353.49,186.44) and (351.03,188.9) .. (347.99,188.9) .. controls (344.96,188.9) and (342.49,186.44) .. (342.49,183.4) -- cycle ;
%Shape: Circle [id:dp747253398197352] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (361.45,138.54) .. controls (361.45,135.5) and (363.92,133.04) .. (366.95,133.04) .. controls (369.99,133.04) and (372.45,135.5) .. (372.45,138.54) .. controls (372.45,141.58) and (369.99,144.04) .. (366.95,144.04) .. controls (363.92,144.04) and (361.45,141.58) .. (361.45,138.54) -- cycle ;
%Shape: Circle [id:dp6926790201392015] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (309.65,138.54) .. controls (309.65,135.5) and (312.12,133.04) .. (315.15,133.04) .. controls (318.19,133.04) and (320.65,135.5) .. (320.65,138.54) .. controls (320.65,141.58) and (318.19,144.04) .. (315.15,144.04) .. controls (312.12,144.04) and (309.65,141.58) .. (309.65,138.54) -- cycle ;
%Straight Lines [id:da908560929304872] 
\draw    (225.43,158.26) -- (225.43,228.26) ;
%Straight Lines [id:da3803559430336608] 
\draw    (244.39,113.4) -- (244.39,183.4) ;
%Straight Lines [id:da32714776937817525] 
\draw    (277.23,158.26) -- (277.23,228.26) ;
%Straight Lines [id:da25004901532584534] 
\draw    (296.19,113.4) -- (296.19,183.4) ;
%Straight Lines [id:da47099559675095826] 
\draw    (347.99,113.4) -- (347.99,183.4) ;
%Straight Lines [id:da12231607288047996] 
\draw    (315.15,68.54) -- (315.15,138.54) ;
%Straight Lines [id:da5073035066911016] 
\draw    (366.95,68.54) -- (366.95,138.54) ;

% Text Node
\draw (285,95) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a$};
% Text Node
\draw (236,94) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{1}$};
% Text Node
\draw (215,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{2}$};
% Text Node
\draw (262,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{3}$};
% Text Node
\draw (306,48) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{6}$};
% Text Node
\draw (357,48) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{5}$};
% Text Node
\draw (339,94) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{4}$};
% Text Node
\draw (237.6,191) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (216.6,236) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (268.6,236) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (311.65,145.54) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{6}$};
% Text Node
\draw (358.45,145.54) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{5}$};
% Text Node
\draw (340.6,191) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{4}$};
% Text Node
\draw (300,189) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b$};


\end{tikzpicture}
\caption{An example of $B_6$.}
\label{B6}

==> counter.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,757); %set diagram left start at 0, and has height of 757

%Straight Lines [id:da6578278022348671] 
\draw    (125,603.2) -- (195,603.2) ;
%Straight Lines [id:da15808373515126195] 
\draw    (195,603.2) -- (265,603.2) ;
%Straight Lines [id:da18764089429116426] 
\draw    (265,603.2) -- (335,603.2) ;
%Shape: Circle [id:dp18461785623442084] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (259.5,603.2) .. controls (259.5,600.16) and (261.96,597.7) .. (265,597.7) .. controls (268.04,597.7) and (270.5,600.16) .. (270.5,603.2) .. controls (270.5,606.24) and (268.04,608.7) .. (265,608.7) .. controls (261.96,608.7) and (259.5,606.24) .. (259.5,603.2) -- cycle ;
%Shape: Circle [id:dp7882924870897738] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189.5,603.2) .. controls (189.5,600.16) and (191.96,597.7) .. (195,597.7) .. controls (198.04,597.7) and (200.5,600.16) .. (200.5,603.2) .. controls (200.5,606.24) and (198.04,608.7) .. (195,608.7) .. controls (191.96,608.7) and (189.5,606.24) .. (189.5,603.2) -- cycle ;
%Shape: Circle [id:dp2807932665008769] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (119.5,603.2) .. controls (119.5,600.16) and (121.96,597.7) .. (125,597.7) .. controls (128.04,597.7) and (130.5,600.16) .. (130.5,603.2) .. controls (130.5,606.24) and (128.04,608.7) .. (125,608.7) .. controls (121.96,608.7) and (119.5,606.24) .. (119.5,603.2) -- cycle ;
%Shape: Regular Polygon [id:dp31802425269944734] 
\draw   (571.2,603.2) -- (534.4,666.94) -- (460.8,666.94) -- (424,603.2) -- (460.8,539.46) -- (534.4,539.46) -- cycle ;
%Shape: Circle [id:dp17950921446892598] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (455.3,539.46) .. controls (455.3,536.42) and (457.76,533.96) .. (460.8,533.96) .. controls (463.84,533.96) and (466.3,536.42) .. (466.3,539.46) .. controls (466.3,542.5) and (463.84,544.96) .. (460.8,544.96) .. controls (457.76,544.96) and (455.3,542.5) .. (455.3,539.46) -- cycle ;
%Shape: Circle [id:dp07749468105417212] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (455.3,666.94) .. controls (455.3,663.9) and (457.76,661.44) .. (460.8,661.44) .. controls (463.84,661.44) and (466.3,663.9) .. (466.3,666.94) .. controls (466.3,669.98) and (463.84,672.44) .. (460.8,672.44) .. controls (457.76,672.44) and (455.3,669.98) .. (455.3,666.94) -- cycle ;
%Shape: Circle [id:dp5055628454683115] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (565.7,603.2) .. controls (565.7,600.16) and (568.16,597.7) .. (571.2,597.7) .. controls (574.24,597.7) and (576.7,600.16) .. (576.7,603.2) .. controls (576.7,606.24) and (574.24,608.7) .. (571.2,608.7) .. controls (568.16,608.7) and (565.7,606.24) .. (565.7,603.2) -- cycle ;
%Shape: Circle [id:dp975788208159288] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (418.5,603.2) .. controls (418.5,600.16) and (420.96,597.7) .. (424,597.7) .. controls (427.04,597.7) and (429.5,600.16) .. (429.5,603.2) .. controls (429.5,606.24) and (427.04,608.7) .. (424,608.7) .. controls (420.96,608.7) and (418.5,606.24) .. (418.5,603.2) -- cycle ;
%Shape: Circle [id:dp7309757955837916] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (528.9,666.94) .. controls (528.9,663.9) and (531.36,661.44) .. (534.4,661.44) .. controls (537.44,661.44) and (539.9,663.9) .. (539.9,666.94) .. controls (539.9,669.98) and (537.44,672.44) .. (534.4,672.44) .. controls (531.36,672.44) and (528.9,669.98) .. (528.9,666.94) -- cycle ;
%Shape: Circle [id:dp7459037661241268] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (528.9,539.46) .. controls (528.9,536.42) and (531.36,533.96) .. (534.4,533.96) .. controls (537.44,533.96) and (539.9,536.42) .. (539.9,539.46) .. controls (539.9,542.5) and (537.44,544.96) .. (534.4,544.96) .. controls (531.36,544.96) and (528.9,542.5) .. (528.9,539.46) -- cycle ;
%Shape: Circle [id:dp22449601623387538] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (329.5,603.2) .. controls (329.5,600.16) and (331.96,597.7) .. (335,597.7) .. controls (338.04,597.7) and (340.5,600.16) .. (340.5,603.2) .. controls (340.5,606.24) and (338.04,608.7) .. (335,608.7) .. controls (331.96,608.7) and (329.5,606.24) .. (329.5,603.2) -- cycle ;

% Text Node
\draw (116.6,614) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (185.6,614) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (256.6,614) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (325.6,614) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{4}$};
% Text Node
\draw (451.6,520) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (525.6,520) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{6}$};
% Text Node
\draw (451.6,676) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (525.6,676) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{4}$};
% Text Node
\draw (398.6,597) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (579.6,597) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{5}$};


\end{tikzpicture}
\caption{Two examples of hub sets which are not strong hub sets.}
\label{counter}

==> strong.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,757); %set diagram left start at 0, and has height of 757

%Straight Lines [id:da4879252401715112] 
\draw    (162.15,299.54) -- (124.23,389.26) ;
%Straight Lines [id:da8375372565863071] 
\draw    (91.39,344.4) -- (194.99,344.4) ;
%Straight Lines [id:da633844737319231] 
\draw    (72.43,389.26) -- (213.95,299.54) ;
%Shape: Circle [id:dp5512054254631149] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (85.89,344.4) .. controls (85.89,341.36) and (88.36,338.9) .. (91.39,338.9) .. controls (94.43,338.9) and (96.89,341.36) .. (96.89,344.4) .. controls (96.89,347.44) and (94.43,349.9) .. (91.39,349.9) .. controls (88.36,349.9) and (85.89,347.44) .. (85.89,344.4) -- cycle ;
%Shape: Circle [id:dp24494667405376513] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (66.93,389.26) .. controls (66.93,386.22) and (69.4,383.76) .. (72.43,383.76) .. controls (75.47,383.76) and (77.93,386.22) .. (77.93,389.26) .. controls (77.93,392.3) and (75.47,394.76) .. (72.43,394.76) .. controls (69.4,394.76) and (66.93,392.3) .. (66.93,389.26) -- cycle ;
%Shape: Circle [id:dp6540035106072593] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.73,389.26) .. controls (118.73,386.22) and (121.2,383.76) .. (124.23,383.76) .. controls (127.27,383.76) and (129.73,386.22) .. (129.73,389.26) .. controls (129.73,392.3) and (127.27,394.76) .. (124.23,394.76) .. controls (121.2,394.76) and (118.73,392.3) .. (118.73,389.26) -- cycle ;
%Shape: Circle [id:dp5027425407532008] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189.49,344.4) .. controls (189.49,341.36) and (191.96,338.9) .. (194.99,338.9) .. controls (198.03,338.9) and (200.49,341.36) .. (200.49,344.4) .. controls (200.49,347.44) and (198.03,349.9) .. (194.99,349.9) .. controls (191.96,349.9) and (189.49,347.44) .. (189.49,344.4) -- cycle ;
%Shape: Circle [id:dp24130715154961901] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.45,299.54) .. controls (208.45,296.5) and (210.92,294.04) .. (213.95,294.04) .. controls (216.99,294.04) and (219.45,296.5) .. (219.45,299.54) .. controls (219.45,302.58) and (216.99,305.04) .. (213.95,305.04) .. controls (210.92,305.04) and (208.45,302.58) .. (208.45,299.54) -- cycle ;
%Shape: Circle [id:dp31971811348312973] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (156.65,299.54) .. controls (156.65,296.5) and (159.12,294.04) .. (162.15,294.04) .. controls (165.19,294.04) and (167.65,296.5) .. (167.65,299.54) .. controls (167.65,302.58) and (165.19,305.04) .. (162.15,305.04) .. controls (159.12,305.04) and (156.65,302.58) .. (156.65,299.54) -- cycle ;
%Straight Lines [id:da7314367103974486] 
\draw    (162.15,369.54) -- (124.23,459.26) ;
%Straight Lines [id:da28060611207158415] 
\draw    (91.39,414.4) -- (194.99,414.4) ;
%Straight Lines [id:da3854218266239803] 
\draw    (72.43,459.26) -- (213.95,369.54) ;
%Shape: Circle [id:dp07076036040809297] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (85.89,414.4) .. controls (85.89,411.36) and (88.36,408.9) .. (91.39,408.9) .. controls (94.43,408.9) and (96.89,411.36) .. (96.89,414.4) .. controls (96.89,417.44) and (94.43,419.9) .. (91.39,419.9) .. controls (88.36,419.9) and (85.89,417.44) .. (85.89,414.4) -- cycle ;
%Shape: Circle [id:dp295709702185718] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (66.93,459.26) .. controls (66.93,456.22) and (69.4,453.76) .. (72.43,453.76) .. controls (75.47,453.76) and (77.93,456.22) .. (77.93,459.26) .. controls (77.93,462.3) and (75.47,464.76) .. (72.43,464.76) .. controls (69.4,464.76) and (66.93,462.3) .. (66.93,459.26) -- cycle ;
%Shape: Circle [id:dp2740114399503586] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.73,459.26) .. controls (118.73,456.22) and (121.2,453.76) .. (124.23,453.76) .. controls (127.27,453.76) and (129.73,456.22) .. (129.73,459.26) .. controls (129.73,462.3) and (127.27,464.76) .. (124.23,464.76) .. controls (121.2,464.76) and (118.73,462.3) .. (118.73,459.26) -- cycle ;
%Shape: Circle [id:dp10343571162555665] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189.49,414.4) .. controls (189.49,411.36) and (191.96,408.9) .. (194.99,408.9) .. controls (198.03,408.9) and (200.49,411.36) .. (200.49,414.4) .. controls (200.49,417.44) and (198.03,419.9) .. (194.99,419.9) .. controls (191.96,419.9) and (189.49,417.44) .. (189.49,414.4) -- cycle ;
%Shape: Circle [id:dp27508868007002907] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.45,369.54) .. controls (208.45,366.5) and (210.92,364.04) .. (213.95,364.04) .. controls (216.99,364.04) and (219.45,366.5) .. (219.45,369.54) .. controls (219.45,372.58) and (216.99,375.04) .. (213.95,375.04) .. controls (210.92,375.04) and (208.45,372.58) .. (208.45,369.54) -- cycle ;
%Shape: Circle [id:dp7613341356337765] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (156.65,369.54) .. controls (156.65,366.5) and (159.12,364.04) .. (162.15,364.04) .. controls (165.19,364.04) and (167.65,366.5) .. (167.65,369.54) .. controls (167.65,372.58) and (165.19,375.04) .. (162.15,375.04) .. controls (159.12,375.04) and (156.65,372.58) .. (156.65,369.54) -- cycle ;
%Straight Lines [id:da04981130747694651] 
\draw    (72.43,389.26) -- (72.43,459.26) ;
%Straight Lines [id:da10025415921065362] 
\draw    (91.39,344.4) -- (91.39,414.4) ;
%Straight Lines [id:da9063109147425191] 
\draw    (124.23,389.26) -- (124.23,459.26) ;
%Straight Lines [id:da643052021606835] 
\draw    (143.19,344.4) -- (143.19,414.4) ;
%Straight Lines [id:da18794888095317075] 
\draw    (194.99,344.4) -- (194.99,414.4) ;
%Straight Lines [id:da0786200168702117] 
\draw    (162.15,299.54) -- (162.15,369.54) ;
%Straight Lines [id:da8292903827702247] 
\draw    (213.95,299.54) -- (213.95,369.54) ;
%Shape: Circle [id:dp5110593622436661] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (137.69,344.4) .. controls (137.69,341.36) and (140.16,338.9) .. (143.19,338.9) .. controls (146.23,338.9) and (148.69,341.36) .. (148.69,344.4) .. controls (148.69,347.44) and (146.23,349.9) .. (143.19,349.9) .. controls (140.16,349.9) and (137.69,347.44) .. (137.69,344.4) -- cycle ;
%Shape: Circle [id:dp5085851136787677] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (137.69,414.4) .. controls (137.69,411.36) and (140.16,408.9) .. (143.19,408.9) .. controls (146.23,408.9) and (148.69,411.36) .. (148.69,414.4) .. controls (148.69,417.44) and (146.23,419.9) .. (143.19,419.9) .. controls (140.16,419.9) and (137.69,417.44) .. (137.69,414.4) -- cycle ;
%Straight Lines [id:da22495837713910105] 
\draw    (356.15,299.54) -- (318.23,389.26) ;
%Straight Lines [id:da2336716376843051] 
\draw    (285.39,344.4) -- (388.99,344.4) ;
%Straight Lines [id:da46829348320384423] 
\draw    (266.43,389.26) -- (407.95,299.54) ;
%Straight Lines [id:da047837149556349545] 
\draw    (356.15,369.54) -- (318.23,459.26) ;
%Straight Lines [id:da5853345974602152] 
\draw    (285.39,414.4) -- (388.99,414.4) ;
%Straight Lines [id:da034703441439754346] 
\draw    (266.43,459.26) -- (407.95,369.54) ;
%Shape: Circle [id:dp784219543436833] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (331.69,414.4) .. controls (331.69,411.36) and (334.16,408.9) .. (337.19,408.9) .. controls (340.23,408.9) and (342.69,411.36) .. (342.69,414.4) .. controls (342.69,417.44) and (340.23,419.9) .. (337.19,419.9) .. controls (334.16,419.9) and (331.69,417.44) .. (331.69,414.4) -- cycle ;
%Shape: Circle [id:dp7720302369041976] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (279.89,414.4) .. controls (279.89,411.36) and (282.36,408.9) .. (285.39,408.9) .. controls (288.43,408.9) and (290.89,411.36) .. (290.89,414.4) .. controls (290.89,417.44) and (288.43,419.9) .. (285.39,419.9) .. controls (282.36,419.9) and (279.89,417.44) .. (279.89,414.4) -- cycle ;
%Shape: Circle [id:dp4878497652296456] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.93,459.26) .. controls (260.93,456.22) and (263.4,453.76) .. (266.43,453.76) .. controls (269.47,453.76) and (271.93,456.22) .. (271.93,459.26) .. controls (271.93,462.3) and (269.47,464.76) .. (266.43,464.76) .. controls (263.4,464.76) and (260.93,462.3) .. (260.93,459.26) -- cycle ;
%Shape: Circle [id:dp28481375503485895] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.73,459.26) .. controls (312.73,456.22) and (315.2,453.76) .. (318.23,453.76) .. controls (321.27,453.76) and (323.73,456.22) .. (323.73,459.26) .. controls (323.73,462.3) and (321.27,464.76) .. (318.23,464.76) .. controls (315.2,464.76) and (312.73,462.3) .. (312.73,459.26) -- cycle ;
%Shape: Circle [id:dp2101373680666191] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (383.49,414.4) .. controls (383.49,411.36) and (385.96,408.9) .. (388.99,408.9) .. controls (392.03,408.9) and (394.49,411.36) .. (394.49,414.4) .. controls (394.49,417.44) and (392.03,419.9) .. (388.99,419.9) .. controls (385.96,419.9) and (383.49,417.44) .. (383.49,414.4) -- cycle ;
%Shape: Circle [id:dp02118104337976623] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (402.45,369.54) .. controls (402.45,366.5) and (404.92,364.04) .. (407.95,364.04) .. controls (410.99,364.04) and (413.45,366.5) .. (413.45,369.54) .. controls (413.45,372.58) and (410.99,375.04) .. (407.95,375.04) .. controls (404.92,375.04) and (402.45,372.58) .. (402.45,369.54) -- cycle ;
%Shape: Circle [id:dp9488563250336678] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350.65,369.54) .. controls (350.65,366.5) and (353.12,364.04) .. (356.15,364.04) .. controls (359.19,364.04) and (361.65,366.5) .. (361.65,369.54) .. controls (361.65,372.58) and (359.19,375.04) .. (356.15,375.04) .. controls (353.12,375.04) and (350.65,372.58) .. (350.65,369.54) -- cycle ;
%Straight Lines [id:da2991397059817159] 
\draw    (266.43,389.26) -- (266.43,459.26) ;
%Straight Lines [id:da47649249785060244] 
\draw    (285.39,344.4) -- (285.39,414.4) ;
%Straight Lines [id:da2828666553958403] 
\draw    (318.23,389.26) -- (318.23,459.26) ;
%Straight Lines [id:da4967211851537541] 
\draw    (337.19,344.4) -- (337.19,414.4) ;
%Straight Lines [id:da9038938061082893] 
\draw    (388.99,344.4) -- (388.99,414.4) ;
%Straight Lines [id:da6493760638136717] 
\draw    (356.15,299.54) -- (356.15,369.54) ;
%Straight Lines [id:da4957613049518922] 
\draw    (407.95,299.54) -- (407.95,369.54) ;
%Shape: Circle [id:dp6496515835706511] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (350.65,299.54) .. controls (350.65,296.5) and (353.12,294.04) .. (356.15,294.04) .. controls (359.19,294.04) and (361.65,296.5) .. (361.65,299.54) .. controls (361.65,302.58) and (359.19,305.04) .. (356.15,305.04) .. controls (353.12,305.04) and (350.65,302.58) .. (350.65,299.54) -- cycle ;
%Shape: Circle [id:dp3461481271164626] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (402.45,299.54) .. controls (402.45,296.5) and (404.92,294.04) .. (407.95,294.04) .. controls (410.99,294.04) and (413.45,296.5) .. (413.45,299.54) .. controls (413.45,302.58) and (410.99,305.04) .. (407.95,305.04) .. controls (404.92,305.04) and (402.45,302.58) .. (402.45,299.54) -- cycle ;
%Shape: Circle [id:dp18782313811543294] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (279.89,344.4) .. controls (279.89,341.36) and (282.36,338.9) .. (285.39,338.9) .. controls (288.43,338.9) and (290.89,341.36) .. (290.89,344.4) .. controls (290.89,347.44) and (288.43,349.9) .. (285.39,349.9) .. controls (282.36,349.9) and (279.89,347.44) .. (279.89,344.4) -- cycle ;
%Shape: Circle [id:dp7558584705467035] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (331.69,344.4) .. controls (331.69,341.36) and (334.16,338.9) .. (337.19,338.9) .. controls (340.23,338.9) and (342.69,341.36) .. (342.69,344.4) .. controls (342.69,347.44) and (340.23,349.9) .. (337.19,349.9) .. controls (334.16,349.9) and (331.69,347.44) .. (331.69,344.4) -- cycle ;
%Shape: Circle [id:dp8168784353952279] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (383.49,344.4) .. controls (383.49,341.36) and (385.96,338.9) .. (388.99,338.9) .. controls (392.03,338.9) and (394.49,341.36) .. (394.49,344.4) .. controls (394.49,347.44) and (392.03,349.9) .. (388.99,349.9) .. controls (385.96,349.9) and (383.49,347.44) .. (383.49,344.4) -- cycle ;
%Shape: Circle [id:dp09294114603098802] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (260.93,389.26) .. controls (260.93,386.22) and (263.4,383.76) .. (266.43,383.76) .. controls (269.47,383.76) and (271.93,386.22) .. (271.93,389.26) .. controls (271.93,392.3) and (269.47,394.76) .. (266.43,394.76) .. controls (263.4,394.76) and (260.93,392.3) .. (260.93,389.26) -- cycle ;
%Shape: Circle [id:dp393069478955699] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (312.73,389.26) .. controls (312.73,386.22) and (315.2,383.76) .. (318.23,383.76) .. controls (321.27,383.76) and (323.73,386.22) .. (323.73,389.26) .. controls (323.73,392.3) and (321.27,394.76) .. (318.23,394.76) .. controls (315.2,394.76) and (312.73,392.3) .. (312.73,389.26) -- cycle ;
%Straight Lines [id:da9531357323209103] 
\draw    (548.15,299.54) -- (510.23,389.26) ;
%Straight Lines [id:da44357038122309445] 
\draw    (477.39,344.4) -- (580.99,344.4) ;
%Straight Lines [id:da49894833295219043] 
\draw    (458.43,389.26) -- (599.95,299.54) ;
%Shape: Circle [id:dp04444122562973174] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (523.69,344.4) .. controls (523.69,341.36) and (526.16,338.9) .. (529.19,338.9) .. controls (532.23,338.9) and (534.69,341.36) .. (534.69,344.4) .. controls (534.69,347.44) and (532.23,349.9) .. (529.19,349.9) .. controls (526.16,349.9) and (523.69,347.44) .. (523.69,344.4) -- cycle ;
%Shape: Circle [id:dp4063403740843061] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (471.89,344.4) .. controls (471.89,341.36) and (474.36,338.9) .. (477.39,338.9) .. controls (480.43,338.9) and (482.89,341.36) .. (482.89,344.4) .. controls (482.89,347.44) and (480.43,349.9) .. (477.39,349.9) .. controls (474.36,349.9) and (471.89,347.44) .. (471.89,344.4) -- cycle ;
%Shape: Circle [id:dp7485391929605933] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452.93,389.26) .. controls (452.93,386.22) and (455.4,383.76) .. (458.43,383.76) .. controls (461.47,383.76) and (463.93,386.22) .. (463.93,389.26) .. controls (463.93,392.3) and (461.47,394.76) .. (458.43,394.76) .. controls (455.4,394.76) and (452.93,392.3) .. (452.93,389.26) -- cycle ;
%Shape: Circle [id:dp687782812731347] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (504.73,389.26) .. controls (504.73,386.22) and (507.2,383.76) .. (510.23,383.76) .. controls (513.27,383.76) and (515.73,386.22) .. (515.73,389.26) .. controls (515.73,392.3) and (513.27,394.76) .. (510.23,394.76) .. controls (507.2,394.76) and (504.73,392.3) .. (504.73,389.26) -- cycle ;
%Shape: Circle [id:dp9784574461207527] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (575.49,344.4) .. controls (575.49,341.36) and (577.96,338.9) .. (580.99,338.9) .. controls (584.03,338.9) and (586.49,341.36) .. (586.49,344.4) .. controls (586.49,347.44) and (584.03,349.9) .. (580.99,349.9) .. controls (577.96,349.9) and (575.49,347.44) .. (575.49,344.4) -- cycle ;
%Shape: Circle [id:dp9171964678169034] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (594.45,299.54) .. controls (594.45,296.5) and (596.92,294.04) .. (599.95,294.04) .. controls (602.99,294.04) and (605.45,296.5) .. (605.45,299.54) .. controls (605.45,302.58) and (602.99,305.04) .. (599.95,305.04) .. controls (596.92,305.04) and (594.45,302.58) .. (594.45,299.54) -- cycle ;
%Shape: Circle [id:dp3578963629813384] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (542.65,299.54) .. controls (542.65,296.5) and (545.12,294.04) .. (548.15,294.04) .. controls (551.19,294.04) and (553.65,296.5) .. (553.65,299.54) .. controls (553.65,302.58) and (551.19,305.04) .. (548.15,305.04) .. controls (545.12,305.04) and (542.65,302.58) .. (542.65,299.54) -- cycle ;
%Straight Lines [id:da03367468425997866] 
\draw    (548.15,369.54) -- (510.23,459.26) ;
%Straight Lines [id:da8299910460984663] 
\draw    (477.39,414.4) -- (580.99,414.4) ;
%Straight Lines [id:da5405519411531158] 
\draw    (458.43,459.26) -- (599.95,369.54) ;
%Straight Lines [id:da7977990147113758] 
\draw    (458.43,389.26) -- (458.43,459.26) ;
%Straight Lines [id:da45559969026087366] 
\draw    (477.39,344.4) -- (477.39,414.4) ;
%Straight Lines [id:da7770290963628428] 
\draw    (510.23,389.26) -- (510.23,459.26) ;
%Straight Lines [id:da2545468748447518] 
\draw    (529.19,344.4) -- (529.19,414.4) ;
%Straight Lines [id:da30904278572362975] 
\draw    (580.99,344.4) -- (580.99,414.4) ;
%Straight Lines [id:da22057309293435212] 
\draw    (548.15,299.54) -- (548.15,369.54) ;
%Straight Lines [id:da0027053914298040826] 
\draw    (599.95,299.54) -- (599.95,369.54) ;
%Shape: Circle [id:dp3318420143896683] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (523.69,414.4) .. controls (523.69,411.36) and (526.16,408.9) .. (529.19,408.9) .. controls (532.23,408.9) and (534.69,411.36) .. (534.69,414.4) .. controls (534.69,417.44) and (532.23,419.9) .. (529.19,419.9) .. controls (526.16,419.9) and (523.69,417.44) .. (523.69,414.4) -- cycle ;
%Shape: Circle [id:dp6940801497923098] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (471.89,414.4) .. controls (471.89,411.36) and (474.36,408.9) .. (477.39,408.9) .. controls (480.43,408.9) and (482.89,411.36) .. (482.89,414.4) .. controls (482.89,417.44) and (480.43,419.9) .. (477.39,419.9) .. controls (474.36,419.9) and (471.89,417.44) .. (471.89,414.4) -- cycle ;
%Shape: Circle [id:dp6907297393514479] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (452.93,459.26) .. controls (452.93,456.22) and (455.4,453.76) .. (458.43,453.76) .. controls (461.47,453.76) and (463.93,456.22) .. (463.93,459.26) .. controls (463.93,462.3) and (461.47,464.76) .. (458.43,464.76) .. controls (455.4,464.76) and (452.93,462.3) .. (452.93,459.26) -- cycle ;
%Shape: Circle [id:dp15507335126274358] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (504.73,459.26) .. controls (504.73,456.22) and (507.2,453.76) .. (510.23,453.76) .. controls (513.27,453.76) and (515.73,456.22) .. (515.73,459.26) .. controls (515.73,462.3) and (513.27,464.76) .. (510.23,464.76) .. controls (507.2,464.76) and (504.73,462.3) .. (504.73,459.26) -- cycle ;
%Shape: Circle [id:dp39081700031011524] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (575.49,414.4) .. controls (575.49,411.36) and (577.96,408.9) .. (580.99,408.9) .. controls (584.03,408.9) and (586.49,411.36) .. (586.49,414.4) .. controls (586.49,417.44) and (584.03,419.9) .. (580.99,419.9) .. controls (577.96,419.9) and (575.49,417.44) .. (575.49,414.4) -- cycle ;
%Shape: Circle [id:dp8882385128345142] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (594.45,369.54) .. controls (594.45,366.5) and (596.92,364.04) .. (599.95,364.04) .. controls (602.99,364.04) and (605.45,366.5) .. (605.45,369.54) .. controls (605.45,372.58) and (602.99,375.04) .. (599.95,375.04) .. controls (596.92,375.04) and (594.45,372.58) .. (594.45,369.54) -- cycle ;
%Shape: Circle [id:dp40087465524143984] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (542.65,369.54) .. controls (542.65,366.5) and (545.12,364.04) .. (548.15,364.04) .. controls (551.19,364.04) and (553.65,366.5) .. (553.65,369.54) .. controls (553.65,372.58) and (551.19,375.04) .. (548.15,375.04) .. controls (545.12,375.04) and (542.65,372.58) .. (542.65,369.54) -- cycle ;

% Text Node
\draw (132,326) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a$};
% Text Node
\draw (83,325) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{1}$};
% Text Node
\draw (62,368) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{2}$};
% Text Node
\draw (109,368) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{3}$};
% Text Node
\draw (153,279) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{6}$};
% Text Node
\draw (204,279) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{5}$};
% Text Node
\draw (186,325) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{4}$};
% Text Node
\draw (84.6,422) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (63.6,467) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (115.6,467) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (158.65,376.54) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{6}$};
% Text Node
\draw (205.45,376.54) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{5}$};
% Text Node
\draw (187.6,422) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{4}$};
% Text Node
\draw (147,420) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b$};
% Text Node
\draw (326,326) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a$};
% Text Node
\draw (277,325) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{1}$};
% Text Node
\draw (256,368) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{2}$};
% Text Node
\draw (303,368) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{3}$};
% Text Node
\draw (347,279) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{6}$};
% Text Node
\draw (398,279) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{5}$};
% Text Node
\draw (380,325) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{4}$};
% Text Node
\draw (278.6,422) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (257.6,467) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (309.6,467) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (352.65,376.54) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{6}$};
% Text Node
\draw (399.45,376.54) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{5}$};
% Text Node
\draw (381.6,422) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{4}$};
% Text Node
\draw (341,420) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b$};
% Text Node
\draw (518,326) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a$};
% Text Node
\draw (469,325) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{1}$};
% Text Node
\draw (448,368) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{2}$};
% Text Node
\draw (495,368) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{3}$};
% Text Node
\draw (539,279) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{6}$};
% Text Node
\draw (590,279) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{5}$};
% Text Node
\draw (572,325) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{4}$};
% Text Node
\draw (470.6,422) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (449.6,467) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (501.6,467) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (544.65,376.54) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{6}$};
% Text Node
\draw (591.45,376.54) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{5}$};
% Text Node
\draw (573.6,422) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{4}$};
% Text Node
\draw (533,420) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b$};


\end{tikzpicture}
\caption{A strong hub set must contain one of the yellow sets.}
\label{strong}
